Covert Capacity of AWGN Channels under Average Error Probability

We derive upper and lower bounds for the covert capacity of Additive White Gaussian Noise channels when measuring reliability in terms of the average error probability and covertness in terms of Kullback-Leibler divergence. This characterization confirms the absence of strong converse for this setting in both the reliability and covertness parameters. The crux of our approach is to analyze a codebook of BPSK-modulated codewords carefully augmented with "all-zero" codewords.

==> systemmodel.tex <==
\begin{tikzpicture}[
  nodetype1/.style={
    rectangle,
    % rounded corners,
    minimum width=0.5cm,
    minimum height=0.7cm,
    draw=black,
    font=\normalsize
  },
  nodetype2/.style={
    rectangle,
    % rounded corners,
    minimum width=0.4cm,
    minimum height=0.6cm,
    draw=black,
    font=\normalsize
  },
  tip2/.style={-{Stealth[length=0.6mm, width=0.5mm]}}
  ]
  \matrix[row sep=0.3cm, column sep=0.3cm, ampersand replacement=\&]{
    \& \& (invisible) \&\&
    \node (Key) [draw, nodetype1, text width=1.2cm, text centered]  {\text{key} $K$}; \&\& \\
    \node (Alice) {\text{transmitter}};  \& \& \node (encoder) [nodetype2]   {$f$}; \&
    \node (X){}; \&
    % \node (W) [draw, nodetype1, text width=2.2cm, text centered]  {\text{channel}}; \&
    \node (W) [draw, circle, text centered,inner sep=0pt]  {\text{\Large$+$}}; \&
    \node (Y){};
    \&
    \node (decoder) [nodetype2] {$g$}; \&
    \node (Bob) {\text{receiver}};\\
    \& \& \&
    \& 
    % \node (Z) {\text{$Z^n\sim\mathcal{N}(0,\sigma^2 \mathsf{I}_n)$}};
    \node (Z) {$Z^n$};
    \& \& \&
    \node (Eve) {\text{eavesdropper}}; \& \\};
  
  \draw[->] (Alice) edge[tip2] node [above] {$W$} (encoder) ;
  \draw[->] (encoder) edge[tip2] node [above] (X) {} (W) ;
  \draw[-]  (encoder.east) -- node [above] (X1) {$X^n$} (W.west) ;
  \draw[arrows = {-Latex[length=1pt]}] (W) edge[tip2] node [above] {$Y^n$} (decoder) ;
  \draw[->] (decoder) edge[tip2] node [above] {$\hat{W}$} (Bob) ;
  \draw[-{Stealth[length=0.5mm, width=0.5mm]}] (Y.center)  |- node [above] {} (Eve) ;
  \draw[-{Stealth[length=0.5mm, width=0.5mm]}] (Z.north)  -- node [above] {} (W) ;
  \draw[{Stealth[length=0.5mm, width=0.5mm]}-] (encoder) |-  (Key) ;
  \draw[-{Stealth[length=0.5mm, width=0.5mm]}] (Key) -| (decoder) ;
\end{tikzpicture}

